Reflect-RL: Two-Player Online RL Fine-Tuning for LMs

As language models (LMs) demonstrate their capabilities in various fields, their application to tasks requiring multi-round interactions has become increasingly popular. These tasks usually have complex dynamics, so supervised fine-tuning (SFT) on a limited offline dataset does not yield good performance. However, only a few works attempted to directly train the LMs within interactive decision-making environments. We aim to create an effective approach to fine-tune LMs with online reinforcement learning (RL) in these environments. We propose Reflect-RL, a two-player system to fine-tune an LM using SFT and online RL, where a frozen reflection model (player) assists the policy model (player). To generate data for the warm-up SFT stage, we use negative example generation to enhance the error-correction ability of the reflection model. Furthermore, we designed single-prompt action enumeration and applied curriculum learning to allow the policy model to learn more efficiently. Empirically, we verify that Reflect-RL outperforms SFT and online RL without reflection. Testing results indicate GPT-2 XL 1.56B fine-tuned with Reflect-RL outperforms larger open-source LMs, such as Mistral 7B. The benchmarks, dataset, and code involved in this work are publicly available: https://github.com/zhourunlong/Reflect-RL.

==> fig_tex/ae_plot.tex <==


\begin{figure}[H]
    \centering
	\pgfplotstableread[col sep=comma]{fig_tex/ae_rst.csv}{\datatable}
    \tikzsetnextfilename{curriculum-compare}
	\begin{tikzpicture}
	\begin{axis}[
    	axis x line*=bottom,
        % ylabel style={at={(axis description cs:-0.11,0.1)}},
        ylabel={Success Rate (\%)},     
        xlabel={Iters},     
    	tick label style={font=\small}, 
        ymin=20, ymax=70,
        xmin=0, xmax=5000,
    	width=0.48\textwidth,
    	height=3.5cm,
	 legend style={/tikz/every even column/.append style={column sep=0.1cm}, font = \tiny, at={(0.5,1.1)}, anchor=north,legend columns=1, draw=none, fill=none},
	]

\addplot [draw=msred, line width=1pt, line join=round, line join=round] table[x expr=\thisrow{step}, y expr=\thisrow{zhou_536} * 100.0] {\datatable};
% \addplot [draw=msred, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{zhou_536} * 100.0] {\datatable};

\addplot [draw=msblue, line width=1pt, line join=round, dashed, dashed] table[x expr=\thisrow{step}, y expr=\thisrow{518_rl_finetune} * 100.0] {\datatable};
% \addplot [draw=msblue, line width=1pt, line join=round, dashed, mark=*, mark options={fill=msblue, solid, fill opacity=0.5, draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{518_rl_finetune} * 100.0] {\datatable};

% \addplot [draw=orange, line width=1pt, line join=round, dashed, mark=*, mark options={fill=orange, solid, fill opacity=0.5, draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{521_rl_finetune} * 100.0] {\datatable};

% \addplot [draw=msgreen, line width=1pt, line join=round, dashed, mark=*, mark options={fill=msgreen, solid, fill opacity=0.5, draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{522_rl_finetune} * 100.0] {\datatable};

	\legend{Positive + Negative Examples, Positive Examples Only}
	% \legend{With CL, No CL}
	\end{axis}

	\end{tikzpicture}
\caption{Training success rate with and without negative examples in the \autoexplore setting, each assessed in a single run. When negative examples are excluded, the training process exhibits decreased speed and lacks smoothness.} \label{fig:neg_reflect}
\end{figure}

==> fig_tex/curriculum.tex <==


\begin{figure}[H]
    \centering
	\pgfplotstableread[col sep=comma]{fig_tex/taxi_curriculum.csv}{\datatable}
    \tikzsetnextfilename{curriculum-compare}
	\begin{tikzpicture}
	\begin{axis}[
    	axis x line*=bottom,
        % ylabel style={at={(axis description cs:-0.11,0.1)}},
        ylabel={Success Rate (\%)},     
        xlabel={Iters},     
    	tick label style={font=\small}, 
        ymin=0, ymax=50,
        xmin=0, xmax=5000,
    	width=0.48\textwidth,
    	height=3.5cm,
	 legend style={/tikz/every even column/.append style={column sep=0.1cm}, font = \tiny, at={(0.5,1.1)}, anchor=north,legend columns=2, draw=none, fill=none},
	]

\addplot [draw=msred, line width=1pt, line join=round, line join=round] table[x expr=\thisrow{step}, y expr=\thisrow{382_rl_finetune} * 100.0] {\datatable};
% \addplot [draw=msred, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{382_rl_finetune} * 100.0] {\datatable};

\addplot [draw=msblue, line width=1pt, line join=round, dashed] table[x expr=\thisrow{step}, y expr=\thisrow{384_rl_finetune} * 100.0] {\datatable};
% \addplot [draw=msblue, line width=1pt, line join=round, dashed, mark=*, mark options={fill=msblue, solid, fill opacity=0.5, draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{384_rl_finetune} * 100.0] {\datatable};

\addplot [draw=orange, line width=1pt, line join=round, dashed] table[x expr=\thisrow{step}, y expr=\thisrow{521_rl_finetune} * 100.0] {\datatable};
% \addplot [draw=orange, line width=1pt, line join=round, dashed, mark=*, mark options={fill=orange, solid, fill opacity=0.5, draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{521_rl_finetune} * 100.0] {\datatable};

\addplot [draw=msgreen, line width=1pt, line join=round, dashed] table[x expr=\thisrow{step}, y expr=\thisrow{522_rl_finetune} * 100.0] {\datatable};
% \addplot [draw=msgreen, line width=1pt, line join=round, dashed, mark=*, mark options={fill=msgreen, solid, fill opacity=0.5, draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{522_rl_finetune} * 100.0] {\datatable};

	\legend{\rlft (w/ CL), \rlft (w/o CL), RL + SFT, RL}
	% \legend{With CL, No CL}
	\end{axis}

	\end{tikzpicture}



\caption{Comparison of training success rates in the drop-off curriculum in the \taxi environment. The top two curves represent \rlft; ``w/ CL'' means the experiment incorporates curriculum learning (CL) and is trained with the pickup curriculum. The bottom two dashed curves represent online RL without reflection. All single run.}


 \label{fig:taxi_curriculum}
\end{figure}

==> fig_tex/inference_fig.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[node distance=2cm, auto,
fix_block/.style={
  rectangle,
  draw,
  text width=1.8cm,
  text centered,
  rounded corners,
  minimum height=2.5cm,
  % blur  shadow
},
block/.style={
  rectangle,
  draw,
  text width=1.8cm,
  text centered,
  rounded corners,
  minimum height=2cm,
  % blur  shadow
},
% line/.style={
%   draw, 
%   -latex',
%   shorte≠n >=2pt
% },
line/.style={
  draw, 
  -latex',
  shorten >=2pt,
  line width=0.3mm
},
cloud/.style={
  draw,
  ellipse,
  minimum height=2em
}]

% Environment block
% \node [block] (env) {Environment};
\node [block, draw=none] (env) {\includegraphics[width=1.5cm]{fig_tex/src/env.png} \\ Environment};

% Observation block
\node [fix_block, left=0.5cm of env, yshift=-0.9cm] (obs) {Observation\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  You found a spoon and a tomato on the table, ...}};
\node [fix_block, right=0.5cm of env, yshift=-0.9cm] (actions) {Possible Actions\\~\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  1. Go to oven\\2. Take tomato\\3. Take spoon\\ ...}};

% Reflection Model block
\node [fix_block, below=0.5cm of obs, draw=none, fill=cyan!20] (reflect-agent) {\includegraphics[width=1.5cm]{fig_tex/src/reflect-agent.png}\\Reflection  Agent $R$};
\node [block, right=0.5cm of reflect-agent, fill=yellow!30] (reflection) {Reflection \\
  \centering
  \vspace{0.2cm}
  \parbox{1.8cm}{ % Set the desired width of the box
    \tiny % Set the text size
    \setlength{\baselineskip}{8pt} % Adjust line spacing as needed
    My previous action is counter-productive, because my goal...
  }
};
\node [fix_block, below=0.7cm of reflection, text width=4cm, fill=blue!20] (memory) {\includegraphics[width=0.5cm]{fig_tex/src/memory.png} \textbf{Memory}\\
  \vspace{0.2cm}
  \parbox{4cm}{ 
  \centering
  \tiny \textbf{Task: Cook Tomato}\\
  Action 0: Open refrigerator\\
  Obs 0: Nothing in the refrigerator...\\
  % Action 1: Close refrigerator\\
  % Obs 1: I found a table\\
  ...\\
  Action 4: Go to cabinet 2\\
  Obs 4: You see a cup and ...
  }};

% Policy Model block
\node [block, right=0.5cm of reflection, draw=none, fill=red!20] (policy-agent) {\includegraphics[width=1.5cm]{fig_tex/src/policy-agent.png} \\ Policy Agent $\pi_\theta$};


% \node [block, text width=4cm] (policy) at ($(reflection.east)+(3cm,-2cm)$) {
%     Action \\
%   \begin{tabular}{l|c}
%     \rowcolor{green!90} Go to microwave & 83\% \\
%     \rowcolor{green!20} Go to fridge & 10\%\\
%     \rowcolor{green!5}  Pickup Spoon & 3\% \\
%   \end{tabular}
% };


% Arrows
\path [line] (env) -- (obs);
\path [line] (env) -- (actions);
\path [line, <->] (memory) -| (reflect-agent);
\path [line] (obs) -- (reflect-agent);
\path [line] (reflect-agent) -- (reflection);
\path [line] (reflection) -- (policy-agent);
\path [line] (actions) -- (policy-agent);
\path [line] (policy-agent.east) -- ++(0.5, 0) -- ++ (0, 5.5) -| (env.north) node[midway, below, xshift=2.0cm, yshift=-0.1cm, fill=green!20, rounded corners] {\includegraphics[width=0.3cm]{fig_tex/src/action.png} Action: {\tiny Take tomato}};
% \path [line] (policy-agent) -- (policy);
% \path [line] (policy.east) -- ++(0.5, 0) -- ++ (0, 4) -| (env.north);


% Add annotation: policy agent is online updated.
\node [below=0.5cm of policy-agent, xshift=0.6cm] (online) {
  \tiny \textcolor{red}{Update Online}
};
\draw [line, red, dashed, <->] (online) -- (policy-agent);


\end{tikzpicture}

   \caption{\rlft Pipeline, inference time. TODO: describe the pipeline and data flow.}
    \label{fig:pipeline}
\end{figure}

==> fig_tex/system.tex <==
\begin{figure*}
    \centering
\begin{tikzpicture}[node distance=2cm, auto,
block/.style={
  rectangle,
  draw,
  text width=2.5cm,
  text centered,
  rounded corners,
  minimum height=2.5cm,
  % blur  shadow
},
% line/.style={
%   draw, 
%   -latex',
%   shorte≠n >=2pt
% },
line/.style={
  draw, 
  -latex',
  shorten >=2pt,
  line width=0.3mm
},
train_line/.style={
  draw, red,
  -latex',
  shorten >=2pt,
  line width=0.4mm,
  dashed,
  dash pattern=on 6pt off 3pt on 1pt off 3pt,
  text=black
},
cloud/.style={
  draw,
  ellipse,
  minimum height=2em
}]

\tikzstyle{fitbox} = [rectangle, dashed, draw=black, inner sep=0.5cm]

\node [block, draw=none] (env) {\includegraphics[width=1.8cm]{fig_tex/src/microwave.jpg} \\ Environment};

% Observation block
\node [block, right=0.5cm of env, yshift=1.5cm] (obs) {Observation\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  You are in the middle of a room. You see a cabinet 18, a cabinet 3, a ...}};

  
\node [block, right=0.5cm of env, yshift=-1.5cm] (actions) {Possible Actions
\\~\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  1. Close microwave\\2. Put tomato in microwave\\3. Go to cabinet\\ ...}
  
};


\node [block, circle, minimum height=1cm, text width=1.5cm, right=0.55cm of obs, yshift=0cm, draw=none, fill=cyan!20] (reflect-agent) {\includegraphics[width=0.8cm]{fig_tex/src/chat-gpt.png}\includegraphics[width=0.8cm]{fig_tex/src/reflect-agent.png}\\ Reflect Agent};


\node [block, right=0.5cm of reflect-agent, fill=yellow!30] (reflection) {Reflection \\
  \centering
  \vspace{0.2cm}
  \parbox{2.3cm}{ % Set the desired width of the box
    \tiny % Set the text size
    \setlength{\baselineskip}{8pt} % Adjust line spacing as needed
    Taking the tomato to the microwave is correct. Next step is to place the tomato ...
  }
};
\node [block, right=0.49cm of actions, fill=blue!20] (memory) {\includegraphics[width=0.5cm]{fig_tex/src/memory.png} \textbf{Memory}\\
  \vspace{0.2cm}
  \parbox{2.5cm}{ 
  \centering
  \tiny \textbf{\tiny \textcolor{red}{Task: Cook Tomato}}\\
  Act 0: Go to fridge\\
  Obs 0: It is closed \\
  % Action 1: Close refrigerator\\
  % Obs 1: I found a table\\
  ...\\
  Act 4: Open microwave\\
  Obs 4: You see a mug ...
  }
};



\node [block, right=0.2cm of reflection, draw=none] (database) {\includegraphics[width=1.9cm]{fig_tex/src/db.png}\\Database};


% Policy Model block
\node [block, circle, minimum height=1cm, text width=1.5cm, right=0.5cm of memory, draw=none, fill=orange!20] (policy-agent) {\includegraphics[width=0.8cm]{fig_tex/src/chat-gpt.png}\includegraphics[width=0.8cm]{fig_tex/src/policy-agent.png} \\ Policy Agent};


\node [right=0.65cm of policy-agent, fill=green!20, rounded corners] (policy-action) {\includegraphics[width=0.3cm]{fig_tex/src/action.png} Action: 2};


% \node (boundingbox) [fitbox, fit=(memory) (reflection)] {};

% Arrows
\path [line] (env) -- (obs);
\path [line] (env) -- (actions);
\path [line, <->] (memory) -- (reflect-agent);
\path [line] (obs) -- (reflect-agent);
\path [line] (reflect-agent) -- (reflection);
\path [line] (reflection) -- (policy-agent);
\path [line] (actions.south) -- ++(0, -0.5) -| (policy-agent.south);
\path [line,shorten >=-4mm] (reflection) -- (database);


\path [line] (policy-agent.east) -- (policy-action);
\path [line] (policy-action.east) -- ++(0.3, 0) -- ++ (0, 4.5) -| (env.north);
\path [line] (policy-action) --  (database.south);



\path [train_line,shorten <=-4mm] (database.east) -- ++(0.2, 0) -- ++ (0, 1.8) -|  (reflect-agent.north) node[midway, above, dashed, rounded corners, fill=red!20,  xshift=0.8cm, yshift=0.1cm] {1. SFT};

\path [train_line,shorten <=-4mm] (database.east) -- ++(0.2, 0) |- ([yshift=-0.4cm]policy-agent.east) node[midway, above, dashed, rounded corners, fill=red!20,  xshift=-2.3cm, yshift=-0.7cm] {1. SFT};

\path [train_line] (env.south) -- ++(0, -2.2) -- ++ (1.0, 0.0) -| ([xshift=0.3cm]policy-agent.south) 
node[midway, above, rounded corners, xshift=-8.5cm, yshift=0.1cm] {[ Reward: +1 ]}
node[midway, above, fill=red!20, rounded corners, xshift=1.6cm, yshift=0.1cm] {2. Online RLFT};





\end{tikzpicture}

   \caption{\rlft Pipeline. Solid lines represent the forward pass for both data generation and inference. Agents (in circular nodes) are language models capable of generating reflections and making decisions. Red dashed lines represent the loss and gradient calculation during the training periods: the reflection agent is trained with SFT, while the policy agent is trained first with SFT and then with online RLFT.
   \rebut{Detailed illustrations for each stage can be found in \Cref{sec:illustration_pipeline}.}
   }
    \label{fig:rlft}
\end{figure*}

==> fig_tex/system_data_gen.tex <==
\begin{figure*}
    \centering
\begin{tikzpicture}[node distance=2cm, auto,
block/.style={
  rectangle,
  draw,
  text width=2.5cm,
  text centered,
  rounded corners,
  minimum height=2.5cm,
},
line/.style={
  draw, 
  -latex',
  shorten >=2pt,
  line width=0.3mm,
},
train_line/.style={
  draw=none, % Make the training line invisible
  -latex',
  shorten >=2pt,
  line width=0.4mm,
  dashed,
  dash pattern=on 6pt off 3pt on 1pt off 3pt,
  text=black, 
  opacity=0 % Ensures everything related to this style is invisible
},
cloud/.style={
  draw,
  ellipse,
  minimum height=2em
}]

\tikzstyle{fitbox} = [rectangle, dashed, draw=black, inner sep=0.5cm]

% Environment block
\node [block, draw=none] (env) {\includegraphics[width=1.8cm]{fig_tex/src/microwave.jpg} \\ Environment};

% Observation block
\node [block, right=0.5cm of env, yshift=1.5cm] (obs) {Observation\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  You are in the middle of a room. You see a cabinet 18, a cabinet 3, a ...}};

  
\node [block, right=0.5cm of env, yshift=-1.5cm] (actions) {Possible Actions
\\~\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  1. Close microwave\\2. Put tomato in microwave\\3. Go to cabinet\\ ...}
  
};


\node [block, circle, minimum height=1cm, text width=1.5cm, right=0.55cm of obs, yshift=0cm, draw=none, fill=cyan!20] (reflect-agent) {\includegraphics[width=0.8cm]{fig_tex/src/chat-gpt.png}\\ GPT-4 Reflector};


\node [block, right=0.5cm of reflect-agent, fill=yellow!30] (reflection) {Reflection \\
  \centering
  \vspace{0.2cm}
  \parbox{2.3cm}{ % Set the desired width of the box
    \tiny % Set the text size
    \setlength{\baselineskip}{8pt} % Adjust line spacing as needed
    Taking the tomato to the microwave is correct. Next step is to place the tomato ...
  }
};
\node [block, right=0.49cm of actions, fill=blue!20] (memory) {\includegraphics[width=0.5cm]{fig_tex/src/memory.png} \textbf{Memory}\\
  \vspace{0.2cm}
  \parbox{2.5cm}{ 
  \centering
  \tiny \textbf{\tiny \textcolor{red}{Task: Cook Tomato}}\\
  Act 0: Go to fridge\\
  Obs 0: It is closed \\
  % Action 1: Close refrigerator\\
  % Obs 1: I found a table\\
  ...\\
  Act 4: Open microwave\\
  Obs 4: You see a mug ...
  }
};



\node [block, right=0.2cm of reflection, draw=none] (database) {\includegraphics[width=1.9cm]{fig_tex/src/db.png}\\Database};


% Policy Model block
\node [block, circle, minimum height=1cm, text width=1.5cm, right=0.5cm of memory, draw=none, fill=orange!20] (policy-agent) {\includegraphics[width=0.8cm]{fig_tex/src/chat-gpt.png} \\ GPT-4 Policy};


\node [right=0.58cm of policy-agent, fill=green!20, rounded corners] (policy-action) {\includegraphics[width=0.3cm]{fig_tex/src/action.png} Action: 2};


% Arrows
\path [line] (env) -- (obs);
\path [line] (env) -- (actions);
\path [line, <->] (memory) -- (reflect-agent);
\path [line] (obs) -- (reflect-agent);
\path [line] (reflect-agent) -- (reflection);
\path [line] (reflection) -- (policy-agent);
\path [line] (actions.south) -- ++(0, -0.5) -| (policy-agent.south);


\path [line] (policy-agent.east) -- (policy-action);
\path [line] (policy-action.east) -- ++(0.3, 0) -- ++ (0, 4.5) -| (env.north);
\path [line] (policy-action) --  (database.south);

\path [line,shorten >=-4mm] (reflection) -- (database);

% Phantom Policy Gradient Loop
\path[train_line,->] (policy-agent) edge [loop below, looseness=20, out=-55, in=-35, distance=1cm] node [right, opacity=0] {\parbox{4cm}{Policy Gradient\\$Q(s,a) \nabla_\theta \ln \pi_\theta (a|s)$}} (policy-agent); % Made text invisible

\end{tikzpicture}
   \caption{Pipeline of \rlft data generation.} \label{fig:rlft_data_gen}
\end{figure*}

==> fig_tex/system_rlft.tex <==
\begin{figure*}
    \centering
\begin{tikzpicture}[node distance=2cm, auto,
block/.style={
  rectangle,
  draw,
  text width=2.5cm,
  text centered,
  rounded corners,
  minimum height=2.5cm,
},
line/.style={
  draw, 
  -latex',
  shorten >=2pt,
  line width=0.3mm,
},
train_line/.style={
  draw, red,
  -latex',
  shorten >=2pt,
  line width=0.4mm,
  dashed,
  dash pattern=on 6pt off 3pt on 1pt off 3pt,
  text=black
},
cloud/.style={
  draw,
  ellipse,
  minimum height=2em
}]

\tikzstyle{fitbox} = [rectangle, dashed, draw=black, inner sep=0.5cm]

% Environment block
\node [block, draw=none] (env) {\includegraphics[width=1.8cm]{fig_tex/src/microwave.jpg} \\ Environment};

% Observation block
\node [block, right=0.5cm of env, yshift=1.5cm] (obs) {Observation\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  You are in the middle of a room. You see a cabinet 18, a cabinet 3, a ...}};

  
\node [block, right=0.5cm of env, yshift=-1.5cm] (actions) {Possible Actions
\\~\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  1. Close microwave\\2. Put tomato in microwave\\3. Go to cabinet\\ ...}
  
};


\node [block, circle, minimum height=1cm, text width=1.5cm, right=0.5cm of obs, yshift=0cm, draw=none, fill=cyan!20] (reflect-agent) {\includegraphics[width=0.8cm]{fig_tex/src/reflect-agent.png}\\Reflect Agent $\wh{R}$};


\node [block, right=0.5cm of reflect-agent, fill=yellow!30] (reflection) {Reflection \\
  \centering
  \vspace{0.2cm}
  \parbox{2.3cm}{ % Set the desired width of the box
    \tiny % Set the text size
    \setlength{\baselineskip}{8pt} % Adjust line spacing as needed
    Taking the tomato to the microwave is correct. Next step is to place the tomato ...
  }
};
\node [block, right=0.49cm of actions, fill=blue!20] (memory) {\includegraphics[width=0.5cm]{fig_tex/src/memory.png} \textbf{Memory}\\
  \vspace{0.2cm}
  \parbox{2.5cm}{ 
  \centering
  \tiny \textbf{\tiny \textcolor{red}{Task: Cook Tomato}}\\
  Act 0: Go to fridge\\
  Obs 0: It is closed \\
  % Action 1: Close refrigerator\\
  % Obs 1: I found a table\\
  ...\\
  Act 4: Open microwave\\
  Obs 4: You see a mug ...
  }
};



% Policy Model block
\node [block, circle,  minimum height=1cm, text width=1.5cm, right=0.5cm of memory, draw=none, fill=orange!20] (policy-agent) {\includegraphics[width=0.8cm]{fig_tex/src/policy-agent.png} \\ Policy Agent $\pi_\theta$};


\node [right=0.58cm of policy-agent, fill=green!20, rounded corners] (policy-action) {\includegraphics[width=0.3cm]{fig_tex/src/action.png} Action: 2};


% Arrows
\path [line] (env) -- (obs);
\path [line] (env) -- (actions);
\path [line, <->] (memory) -- (reflect-agent);
\path [line] (obs) -- (reflect-agent);
\path [line] (reflect-agent) -- (reflection);
\path [line] (reflection) -- (policy-agent);
\path [line] (actions.south) -- ++(0, -0.5) -| (policy-agent.south);


\path [line] (policy-agent.east) -- (policy-action);
\path [line] (policy-action.north) -- ++ (0, 4.2) -| (env.north);


\path [train_line] (env.south) -- ++(0, -2.5) -- ++ (1.0, 0.0) -| ([xshift=0.3cm]policy-agent.south) 
node[midway, above, rounded corners, xshift=-8.5cm, yshift=0.1cm] {[ Reward: +1 ]};


\path[train_line,->] (policy-agent) edge [loop below, looseness=20, out=-55, in=-35, distance=1cm] node [right] {\parbox{4cm}{Policy Gradient\\$Q(s,a) \nabla_\theta \ln \pi_\theta (a|s)$}} (policy-agent);


\end{tikzpicture}

   \caption{Pipeline of \rlft RLFT stage.}
    \label{fig:rlft_rlft}
\end{figure*}

==> fig_tex/system_sft.tex <==
\begin{figure*}
    \centering
\begin{tikzpicture}[node distance=2cm, auto,
block/.style={
  rectangle,
  draw,
  text width=2.5cm,
  text centered,
  rounded corners,
  minimum height=2.5cm,
},
line/.style={
  draw, 
  -latex',
  shorten >=2pt,
  line width=0.3mm,
},
train_line/.style={
  draw, red,
  -latex',
  shorten >=2pt,
  line width=0.4mm,
  dashed,
  dash pattern=on 6pt off 3pt on 1pt off 3pt,
  text=black
},
cloud/.style={
  draw,
  ellipse,
  minimum height=2em
}]

\tikzstyle{fitbox} = [rectangle, dashed, draw=black, inner sep=0.5cm]

% Environment block
% \node [block, draw=none] (env) {\includegraphics[width=1.8cm]{fig_tex/src/microwave.jpg} \\ Environment};
\node [block, draw=none] (env) {};

% Observation block
\node [block, right=0.5cm of env, yshift=1.5cm] (obs) {Observation\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  You are in the middle of a room. You see a cabinet 18, a cabinet 3, a ...}};

  
\node [block, right=0.5cm of env, yshift=-1.5cm] (actions) {Possible Actions
\\~\\
\vspace{0.2cm}
  \parbox{1.8cm}{ 
  \centering
  \tiny  1. Close microwave\\2. Put tomato in microwave\\3. Go to cabinet\\ ...}
  
};


\node [block, circle, minimum height=1cm, text width=1.5cm, right=0.5cm of obs, yshift=0cm, draw=none, fill=cyan!20] (reflect-agent) {\includegraphics[width=0.8cm]{fig_tex/src/reflect-agent.png}\\Reflect Agent $\wh{R}_\phi$};


\node [block, right=0.5cm of reflect-agent, fill=yellow!30] (reflection) {Reflection \\
  \centering
  \vspace{0.2cm}
  \parbox{2.3cm}{ % Set the desired width of the box
    \tiny % Set the text size
    \setlength{\baselineskip}{8pt} % Adjust line spacing as needed
    Taking the tomato to the microwave is correct. Next step is to place the tomato ...
  }
};
\node [block, right=0.49cm of actions, fill=blue!20] (memory) {\includegraphics[width=0.5cm]{fig_tex/src/memory.png} \textbf{Memory}\\
  \vspace{0.2cm}
  \parbox{2.5cm}{ 
  \centering
  \tiny \textbf{\tiny \textcolor{red}{Task: Cook Tomato}}\\
  Act 0: Go to fridge\\
  Obs 0: It is closed \\
  % Action 1: Close refrigerator\\
  % Obs 1: I found a table\\
  ...\\
  Act 4: Open microwave\\
  Obs 4: You see a mug ...
  }
};



\node [block, right=0.2cm of reflection, draw=none] (database) {\includegraphics[width=1.9cm]{fig_tex/src/db.png}\\Database};


% Policy Model block
\node [block, circle,  minimum height=1cm, text width=1.5cm, right=0.5cm of memory, draw=none, fill=orange!20] (policy-agent) {\includegraphics[width=0.8cm]{fig_tex/src/policy-agent.png} \\ Policy Agent $\pi_\theta$};


\node [right=0.58cm of policy-agent, fill=green!20, rounded corners] (policy-action) {\includegraphics[width=0.3cm]{fig_tex/src/action.png} Action: 2};


% Arrows
\path [line] (memory) -- (reflect-agent);
\path [line] (obs) -- (reflect-agent);
\path [train_line] (reflection) -- (reflect-agent);
\path [train_line] (reflection) -- (policy-agent);
\path [line] (actions.south) -- ++(0, -0.5) -| (policy-agent.south);


\path [train_line] (policy-action) -- (policy-agent.east);
\path [train_line] (database.south) -- (policy-action);

\path [train_line,shorten <=4.5mm] (database) -- (reflection);


\path[train_line,->] (reflect-agent) edge [loop above, looseness=20, out=80, in=100, distance=1cm] node [right] {$\cL_{\textup{reflect}} (\phi)$} (reflect-agent);

\path[train_line,->] (policy-agent) edge [loop below, looseness=20, out=-55, in=-35, distance=1cm] node [right] {$\cL_{\textup{policy}} (\theta)$} (policy-agent);

% Phantom Policy Gradient Loop
\path[train_line,->,opacity=0] (policy-agent) edge [loop below, looseness=20, out=-55, in=-35, distance=1cm] node [right, opacity=0] {\parbox{4cm}{Policy Gradient\\$Q(s,a) \nabla_\theta \ln \pi_\theta (a|s)$}} (policy-agent); % Made text invisible


\end{tikzpicture}

   \caption{Pipeline of \rlft SFT stage.
   }
    \label{fig:rlft_sft}
\end{figure*}

==> fig_tex/taxi_plot.tex <==


\begin{figure}[t]
    \centering
	\pgfplotstableread[col sep=comma]{fig_tex/taxi_convergence.csv}{\datatable}
    \tikzsetnextfilename{baseline-compare-large}
	\begin{tikzpicture}
	\begin{axis}[
    	axis x line*=bottom,
        % ylabel style={at={(axis description cs:-0.11,0.1)}},
        ylabel={Success Rate (\%)},     
        xlabel={Iters},     
    	tick label style={font=\small}, 
        ymin=0, ymax=85,
        xmin=0, xmax=5000,
    	width=0.48\textwidth,
    	height=3.5cm,
	 legend style={/tikz/every even column/.append style={column sep=0.1cm}, font = \tiny, at={(0.5,1.1)}, anchor=north,legend columns=3, draw=none, fill=none},
	]
\addplot [draw=msblue, line width=1pt, line join=round, line join=round] table[x expr=\thisrow{step}, y expr=\thisrow{217_rl_finetune} * 100.0] {\datatable};
% \addplot [draw=msblue, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msblue,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{217_rl_finetune} * 100.0] {\datatable};

\addplot [draw=msgreen, dashed, line width=1pt, line join=round, line join=round] table[x expr=\thisrow{step}, y expr=\thisrow{227_rl_finetune} * 100.0] {\datatable};
% \addplot [draw=msgreen, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msgreen,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{227_rl_finetune} * 100.0] {\datatable};

\addplot [draw=msred, dashed, line width=1pt, line join=round, line join=round] table[x expr=\thisrow{step}, y expr=\thisrow{225_rl_finetune} * 100.0] {\datatable};
% \addplot [draw=msred, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}] table[x expr=\thisrow{step}, y expr=\thisrow{225_rl_finetune} * 100.0] {\datatable};

    % \draw [dashed, black] (axis cs:0,28) -- (axis cs:5000,28) node[pos=0.8, anchor=south, yshift=-1mm] {\scriptsize GPT-4 w/ ReAct}; 
    
	\legend{\rlft, SFT + RL, RL}
	\end{axis}
%

	\end{tikzpicture}

\caption{Training success rates of different training methods with GPT-2 XL in the pickup curriculum of the \taxi environment. We compared different RL methods for 5000 iterations during RLFT. SFT with 5000 iterations would only achieve 7\% success rate, hence only RL methods are shown.
% Note that even GPT-4 with ReAct only has 23\% success rate in this game (with 100 experiment rounds).
% \simon{if have time, better plot this figure with different line styles (dash, solid, etc). When I printed in black-white, all lines look the same.}
}
    \label{fig:taxi_conv}
\end{figure}
